Structured Masked Diffusion for Shared-Codebook Unsourced Random Access Decoding

In shared-codebook unsourced random access (URA), a receiver must recover an unordered set of messages from simultaneous transmissions. Its outer decoder assembles ambiguous slot-wise evidence into distinct codewords while enforcing parity constraints. We propose CIDER, a learned outer decoder that combines masked-diffusion refinement with cross-row demixing and parity-aware propagation on the code's Tanner graph. At higher per-bin loads, quality-guided remasking selectively re-decodes low-confidence rows. On the evaluated GF(64) LDPC codes at $K=2$, CIDER has lower measured symbol and codeword error rates than SIC-BP and FFT-BP at all four code lengths. In same-GPU decoder-only measurements, the deployed mixed-precision implementation is $8.2\times$ to $167\times$ faster than our optimized FFT-BP implementation across those lengths. We also evaluate higher loads, estimated user counts, and detector mismatch. Code is available at https://github.com/jiyunyoung/CIDER/tree/neurips-2026.

==> figure/arch_set_camera_ready.tikz <==
% Camera-ready Figure 6: six matched architecture panels.
\tikzset{
  crarchpanel/.style={draw=black, line width=0.95pt, fill=white},
  crarchheader/.style={draw=black, line width=0.95pt, fill=black!15},
  crarchstage/.style={draw=black, line width=0.85pt, fill=white,
    align=center, inner sep=1.3pt, minimum height=12mm,
    font=\scriptsize\sffamily\bfseries},
  crarchcore/.style={crarchstage, line width=1pt, fill=black!9},
  crarcharrow/.style={-{Latex[length=1.8mm,width=1.3mm]}, draw=black, line width=0.9pt}
}
\newcommand{\CRArchPanel}[7]{%
  \begin{scope}[shift={(#2,#3)}]
    \draw[crarchpanel] (0,0) rectangle (72mm,30mm);
    \draw[crarchheader] (0,24mm) rectangle (72mm,30mm);
    \node[font=\footnotesize\sffamily\bfseries] at (36mm,27mm) {#4};
    \node[crarchstage, text width=15mm] (#1a) at (12mm,12mm) {#5};
    \node[crarchcore, text width=19mm] (#1b) at (36mm,12mm) {#6};
    \node[crarchstage, text width=15mm] (#1c) at (60mm,12mm) {#7};
    \draw[crarcharrow] (#1a.east) -- (#1b.west);
    \draw[crarcharrow] (#1b.east) -- (#1c.west);
  \end{scope}%
}

\CRArchPanel{mlp}{0mm}{68mm}{MLP: dense map}
  {flatten\\$S$}{feed-forward\\layers}{reshape\\$\Lambda$}
\CRArchPanel{cnn}{77mm}{68mm}{CNN: local slot context}
  {slot\\projection}{residual\\Conv1D on $L$}{$K$ heads\\$\Lambda$}
\CRArchPanel{trf}{0mm}{34mm}{Transformer: global attention}
  {slot + position\\tokens}{Transformer\\encoder}{$K$ heads\\$\Lambda$}
\CRArchPanel{gnn}{77mm}{34mm}{GNN: Tanner graph}
  {variable + check\\embeddings}{Tanner MP on $H$\\residual update}{$K$ heads\\$\Lambda$}
\CRArchPanel{nbp}{0mm}{0mm}{NBP: Tanner with damping}
  {variable + check\\embeddings}{Tanner MP on $H$\\gated/damped}{$K$ heads\\$\Lambda$}
\CRArchPanel{ta}{77mm}{0mm}{TA: coefficient-aware attention}
  {variable + check\\tokens}{Tanner attn.\\$H$ + GF$(Q)$\\edges}{$K$ heads\\$\Lambda$}


==> figure/cider_overview_small_U_camera_ready.tikz <==
% Camera-ready Figure 5: high-contrast refinement loop.
\tikzset{
  crfivebox/.style={draw=black, line width=0.95pt, fill=white,
    align=center, inner sep=3pt, minimum height=10mm,
    font=\footnotesize\sffamily\bfseries},
  crfivemodule/.style={crfivebox, fill=black!11, text width=22mm},
  crfiveoptional/.style={crfivebox, fill=black!5, dashed, text width=23mm},
  crfiveinput/.style={crfivebox, minimum height=7mm, inner sep=2pt},
  crfivearrow/.style={-{Latex[length=2.4mm,width=1.8mm]}, draw=black, line width=1pt},
  crfivenote/.style={font=\footnotesize\sffamily\bfseries, fill=white, inner sep=1pt}
}

\node[crfivebox, minimum width=16mm] (Zt) {$Z^{(t)}$};
\node[crfivemodule, right=5mm of Zt] (A) {Module A\\demixing};
\node[crfivemodule, right=5mm of A] (B) {Module B\\parity};
\node[crfiveoptional, right=5mm of B] (U) {Module U\\memory (optional)};
\node[crfivebox, minimum width=16mm, right=5mm of U] (Znext) {$Z^{(t+1)}$};

\node[crfiveinput, above=5mm of A] (S) {$S$};
\node[crfiveinput, above=5mm of B] (H) {$H$};
\draw[crfivearrow] (Zt) -- (A);
\draw[crfivearrow] (A) -- (B);
\draw[crfivearrow] (B) -- (U);
\draw[crfivearrow] (U) -- (Znext);
\draw[crfivearrow] (S) -- (A);
\draw[crfivearrow] (H) -- (B);

% Return path runs above the conditioning inputs.
\coordinate (loopR) at ($(Znext.north)+(0,16mm)$);
\coordinate (loopL) at ($(Zt.north |- loopR)$);
\draw[draw=black, line width=1pt] (Znext.north) -- (loopR) -- (loopL);
\draw[crfivearrow] (loopL) -- (Zt.north);
\node[crfivenote, above=0mm] at ($(loopL)!0.5!(loopR)$) {repeat: $t\leftarrow t+1$};

% Decode only after the last refinement step.
\node[crfivebox, below=8mm of Znext] (proj) {$\Lambda^{(t+1)}$\\logits};
\node[crfivebox, below=5mm of proj] (Xhat) {$\hat X=\arg\max\Lambda^{(T)}$};
\draw[crfivearrow] (Znext) -- (proj);
\draw[crfivearrow] (proj) -- node[right, crfivenote] {if $t+1=T$} (Xhat);


==> figure/dit_inference_v2_camera_ready.tikz <==
\usetikzlibrary{backgrounds}

\begin{tikzpicture}[
    % Cell styles
    cell/.style={
        minimum width=0.48cm, 
        minimum height=0.38cm, 
        font=\scriptsize\sffamily\bfseries,
        draw=black, line width=0.65pt,
        inner sep=1pt,
    },
    revealed/.style={cell, fill=green!85, text=black},
    incorrect/.style={cell, fill=red!85, text=black},
    hidden/.style={cell, fill=gray!25, text=gray!50},
    % Label styles
    steplabel/.style={font=\footnotesize\sffamily\bfseries, text=black, anchor=west},
    taulabel/.style={font=\tiny, text=gray, anchor=west},
    acclabel/.style={font=\tiny, text=blue!70, anchor=west},
    % Ground truth style
    gtcell/.style={cell, fill=blue!85, text=white},
]

% ---------------- Ground Truth ----------------
\node[steplabel, align=center] at (-1.0, 0) {Target\\Codewords};

\matrix (gt) [matrix of nodes, anchor=west,
    row sep=6pt,            % <<< CRITICAL FIX
    column sep=1pt,
    nodes={cell}
] at (0.8, 0) {
    |[gtcell]| 3B & |[gtcell]| 20 & |[gtcell]| 3D & |[gtcell]| 23 & |[gtcell]| 14 & |[gtcell]| 3F & |[gtcell]| 1E & |[gtcell]| 36 & |[gtcell]| 18 & |[gtcell]| 6 & |[gtcell]| 3A & |[gtcell]| 37 \\
    |[gtcell]| 1D & |[gtcell]| 3F & |[gtcell]| 17 & |[gtcell]| 14 & |[gtcell]| F & |[gtcell]| 36 & |[gtcell]| 23 & |[gtcell]| F & |[gtcell]| 2B & |[gtcell]| 13 & |[gtcell]| D & |[gtcell]| 12 \\
};

% ---- Bold outline per GT codeword (row-wise, background) ----
\begin{pgfonlayer}{background}
  \node[
    fit=(gt-1-1)(gt-1-12),
    draw=black,
    line width=1.2pt,
    inner sep=3pt
  ] {};

  \node[
    fit=(gt-2-1)(gt-2-12),
    draw=black,
    line width=1.2pt,
    inner sep=3pt
  ] {};
\end{pgfonlayer}

% Vertical progress line
%\draw[gray!60, line width=0.8pt]
%  (-2.4, -1.0) -- (-2.4, -5.2);

% Progress markers
%\foreach \y in {-1.2, -2.4, -3.6, -4.8} {
%  \fill[gray!70] (-2.4, \y) circle (1.2pt);
%}



% ---------------- Separator ----------------
\draw[black!65, dashed, line width=0.8pt] (-1.0, -0.8) -- (7.5, -0.8);


% ---------------- Step 0 ----------------
\node[steplabel] at (-1.0, -1.2) {Step 0};
%\node[taulabel] at (-1.8, -1.5) {$\tau$=1.20};
\matrix (s0) [matrix of nodes, anchor=west,
    row sep=1pt, column sep=1pt,
    nodes={cell}
] at (0.8, -1.35) {
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  & |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  \\
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} \\
};


% ---------------- Step 1 ----------------
\node[steplabel] at (-1.0, -2.4) {Step 1};
%\node[taulabel] at (-1.8, -1.5) {$\tau$=1.20};
\matrix (s1) [matrix of nodes, anchor=west,
    row sep=1pt, column sep=1pt,
    nodes={cell}
] at (0.8, -2.55) {
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[revealed]| 3F & 
    |[hidden]|\phantom{00}  & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  & 
    |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  \\
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[hidden]|\phantom{00}  & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  & 
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} \\
};

% ---------------- Step 4 ----------------
\node[steplabel] at (-1.0, -3.6) {Step 4};
%\node[taulabel] at (-1.8, -2.7) {$\tau$=1.04};
\matrix (s4) [matrix of nodes, anchor=west,
    row sep=1pt, column sep=1pt,
    nodes={cell}
] at (0.8, -3.75) {
    |[revealed]| 3B & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[revealed]| 3F &
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[incorrect]| 12 \\
    |[revealed]| 1D & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[incorrect]| 37 \\
};

% ---------------- Step 7 ----------------
\node[steplabel] at (-1.0, -4.8) {Step 7};
%\node[taulabel] at (-1.8, -3.9) {$\tau$=0.69};
\matrix (s7) [matrix of nodes, anchor=west,
    row sep=1pt, column sep=1pt,
    nodes={cell}
] at (0.8, -4.95) {
    |[revealed]| 3B & |[incorrect]| 3F & 
    |[revealed]| 3D & |[incorrect]| 14  & 
    |[hidden]| \phantom{00} & |[revealed]| 3F &
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[revealed]| 18 & |[revealed]| 6 & 
    |[hidden]| \phantom{00} & |[incorrect]| 12 \\
    |[revealed]| 1D & |[hidden]| \phantom{00} & 
    |[revealed]| 17 & |[incorrect]| 23 & 
    |[hidden]| \phantom{00} & |[revealed]| 36 & 
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[incorrect]| 18 & |[incorrect]| 6 & 
    |[hidden]| \phantom{00} & |[incorrect]| 37 \\
};

% ---------------- Step 12 ----------------
\node[steplabel] at (-1.0, -6.0) {Step 12};
%\node[taulabel] at (-1.8, -5.1) {$\tau$=0.30};
\matrix (s12) [matrix of nodes, anchor=west,
    row sep=1pt, column sep=1pt,
    nodes={cell}
] at (0.8, -6.15) {
    |[revealed]| 3B & |[incorrect]| 3F & 
    |[revealed]| 3D & |[incorrect]| 14  & 
    |[revealed]| 14 & |[revealed]| 3F &
    |[incorrect]| 23 & |[incorrect]| F & 
    |[revealed]| 18 & |[revealed]| 6 & 
    |[incorrect]| D & |[incorrect]| 12 \\
    |[revealed]| 1D & |[revealed]| 3F & 
    |[revealed]| 17 & |[incorrect]| 23 & 
    |[incorrect]| 14 & |[revealed]| 36 & 
    |[incorrect]| 1E & |[incorrect]| 36 & 
    |[incorrect]| 18 & |[incorrect]| 6 & 
    |[revealed]| D & |[incorrect]| 37 \\
};

% ---------------- Accuracy ----------------
%\node[acclabel] at (6.5, -4.95) {100\%};

% ---------------- Legend ----------------
\begin{scope}[shift={(-0.75, -7.2)}]
    \node[revealed, draw=black, line width=0.65pt, minimum width=0.6cm] (leg1) at (0, 0) {};
    \node[font=\scriptsize\sffamily\bfseries, right=2pt of leg1] {Correct};

    \node[incorrect, draw=black, line width=0.65pt, minimum width=0.6cm] (legX) at (2.5, 0) {};
    \node[font=\scriptsize\sffamily\bfseries, right=2pt of legX] {Incorrect};

    \node[hidden, draw=black, line width=0.65pt, minimum width=0.6cm] (leg2) at (4.8, 0) {};
    \node[font=\scriptsize\sffamily\bfseries, right=2pt of leg2] {Masked};

    \node[gtcell, draw=black, line width=0.65pt, minimum width=0.6cm] (leg3) at (7.1, 0) {};
    \node[font=\scriptsize\sffamily\bfseries, right=2pt of leg3] {Ground Truth};
\end{scope}

% --- One refinement step: current grid to denoiser to next grid ---
\coordinate (s0-out) at ($ (s0-1-12.east)!0.5!(s0-2-12.east) $);
\coordinate (s1-in) at ($ (s1-1-12.east)!0.5!(s1-2-12.east) $);

\begin{scope}[shift={(7.35, -1.95)}]
  % Text
  \node[
      draw=black!100,
    line width=0.95pt,
    inner sep=4pt,
    font=\footnotesize\sffamily\bfseries,
    text=black,
    anchor=west,
    align=left
  ] (iterbox) at (0.5,0)
  {DiT denoiser\\$f_\theta(\tilde X,S,\gamma_t)$};

\end{scope}

\coordinate (module-in) at ($(iterbox.north west)!0.28!(iterbox.south west)$);
\coordinate (module-out) at ($(iterbox.north west)!0.72!(iterbox.south west)$);
\draw[black, -{Latex[length=2.3mm,width=1.7mm]}, line width=0.95pt]
  (s0-out) -- (module-in);
\draw[black, -{Latex[length=2.3mm,width=1.7mm]}, line width=0.95pt]
  (module-out) -- (s1-in);

\end{tikzpicture}


==> figure/no_mp_inference_v2_camera_ready.tikz <==
\usetikzlibrary{backgrounds}

\begin{tikzpicture}[
    % Cell styles
    cell/.style={
        minimum width=0.48cm, 
        minimum height=0.38cm, 
        font=\scriptsize\sffamily\bfseries,
        draw=black, line width=0.65pt,
        inner sep=1pt,
    },
    revealed/.style={cell, fill=green!85, text=black},
    incorrect/.style={cell, fill=red!85, text=black},
    hidden/.style={cell, fill=gray!25, text=gray!50},
    % Label styles
    steplabel/.style={font=\footnotesize\sffamily\bfseries, text=black, anchor=west},
    taulabel/.style={font=\tiny, text=gray, anchor=west},
    acclabel/.style={font=\tiny, text=blue!70, anchor=west},
    % Ground truth style
    gtcell/.style={cell, fill=blue!85, text=white},
]

% ---------------- Ground Truth ----------------
\node[steplabel, align=center] at (-1.0, 0) {Target\\Codewords};

\matrix (gt) [matrix of nodes, anchor=west,
    row sep=6pt,            % <<< CRITICAL FIX
    column sep=1pt,
    nodes={cell}
] at (0.8, 0) {
    |[gtcell]| 3B & |[gtcell]| 20 & |[gtcell]| 3D & |[gtcell]| 23 & |[gtcell]| 14 & |[gtcell]| 3F & |[gtcell]| 1E & |[gtcell]| 36 & |[gtcell]| 18 & |[gtcell]| 6 & |[gtcell]| 3A & |[gtcell]| 37 \\
    |[gtcell]| 1D & |[gtcell]| 3F & |[gtcell]| 17 & |[gtcell]| 14 & |[gtcell]| F & |[gtcell]| 36 & |[gtcell]| 23 & |[gtcell]| F & |[gtcell]| 2B & |[gtcell]| 13 & |[gtcell]| D & |[gtcell]| 12 \\
};

% ---- Bold outline per GT codeword (row-wise, background) ----
\begin{pgfonlayer}{background}
  \node[
    fit=(gt-1-1)(gt-1-12),
    draw=black,
    line width=1.2pt,
    inner sep=3pt
  ] {};

  \node[
    fit=(gt-2-1)(gt-2-12),
    draw=black,
    line width=1.2pt,
    inner sep=3pt
  ] {};
\end{pgfonlayer}

% Vertical progress line
%\draw[gray!60, line width=0.8pt]
%  (-2.4, -1.0) -- (-2.4, -5.2);

% Progress markers
%\foreach \y in {-1.2, -2.4, -3.6, -4.8} {
%  \fill[gray!70] (-2.4, \y) circle (1.2pt);
%}



% ---------------- Separator ----------------
\draw[black!65, dashed, line width=0.8pt] (-1.0, -0.8) -- (7.5, -0.8);

% ---------------- Step 0 ----------------
\node[steplabel] at (-1.0, -1.2) {Step 0};
%\node[taulabel] at (-1.8, -1.5) {$\tau$=1.20};
\matrix (s0) [matrix of nodes, anchor=west,
    row sep=1pt, column sep=1pt,
    nodes={cell}
] at (0.8, -1.35) {
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  & |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  \\
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} \\
};


% ---------------- Step 1 ----------------
\node[steplabel] at (-1.0, -2.4) {Step 1};
%\node[taulabel] at (-1.8, -1.5) {$\tau$=1.20};
\matrix (s1) [matrix of nodes, anchor=west,
    row sep=1pt, column sep=1pt,
    nodes={cell}
] at (0.8, -2.55) {
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[hidden]|\phantom{00}  & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[revealed]| 6  & 
    |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  \\
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[hidden]|\phantom{00}  & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  & 
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} \\
};

% ---------------- Step 4 ----------------
\node[steplabel] at (-1.0, -3.6) {Step 4};
%\node[taulabel] at (-1.8, -2.7) {$\tau$=1.04};
\matrix (s4) [matrix of nodes, anchor=west,
    row sep=1pt, column sep=1pt,
    nodes={cell}
] at (0.8, -3.75) {
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[revealed]| 3D & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[hidden]|\phantom{00}  & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[revealed]| 6  & 
    |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  \\
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[revealed]| 17  & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[incorrect]| 3F  & 
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[revealed]| 13  & 
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} \\
};

% ---------------- Step 7 ----------------
\node[steplabel] at (-1.0, -4.8) {Step 7};
%\node[taulabel] at (-1.8, -3.9) {$\tau$=0.69};
\matrix (s7) [matrix of nodes, anchor=west,
    row sep=1pt, column sep=1pt,
    nodes={cell}
] at (0.8, -4.95) {
    |[hidden]| \phantom{00} & |[incorrect]| 3F & 
    |[revealed]| 3D & |[hidden]| \phantom{00} & 
    |[revealed]| 14 & |[incorrect]| 36 & 
    |[hidden]|\phantom{00}  & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[revealed]| 6  & 
    |[incorrect]| D & |[revealed]| 37  \\
    |[revealed]| 1D & |[hidden]| \phantom{00} & 
    |[revealed]| 17  & |[hidden]| \phantom{00} & 
    |[revealed]| F & |[incorrect]| 3F  & 
    |[hidden]| \phantom{00} & |[incorrect]| 36 & 
    |[hidden]| \phantom{00} & |[revealed]| 13  & 
    |[incorrect]| 3A & |[revealed]| 12 \\
};

% ---------------- Step 12 ----------------
\node[steplabel] at (-1.0, -6.0) {Step 12};
%\node[taulabel] at (-1.8, -5.1) {$\tau$=0.30};
\matrix (s12) [matrix of nodes, anchor=west,
    row sep=1pt, column sep=1pt,
    nodes={cell}
] at (0.8, -6.15) {
    |[revealed]| 3B & |[incorrect]| 3F & 
    |[revealed]| 3D & |[revealed]| 23 & 
    |[revealed]| 14 & |[incorrect]| 36 & 
    |[incorrect]| 23  & |[incorrect]| F & 
    |[revealed]| 18 & |[revealed]| 6  & 
    |[incorrect]| D & |[revealed]| 37  \\
    |[revealed]| 1D & |[incorrect]| 20 & 
    |[revealed]| 17  & |[revealed]| 14 & 
    |[revealed]| F & |[incorrect]| 3F  & 
    |[incorrect]| 1E & |[incorrect]| 36 & 
    |[revealed]| 2B & |[revealed]| 13  & 
    |[incorrect]| 3A & |[revealed]| 12 \\
};

% ---------------- Accuracy ----------------
%\node[acclabel] at (6.5, -4.95) {100\%};

% ---------------- Legend ----------------
\begin{scope}[shift={(-0.75, -7.2)}]
    \node[revealed, draw=black, line width=0.65pt, minimum width=0.6cm] (leg1) at (0, 0) {};
    \node[font=\scriptsize\sffamily\bfseries, right=2pt of leg1] {Correct};

    \node[incorrect, draw=black, line width=0.65pt, minimum width=0.6cm] (legX) at (2.5, 0) {};
    \node[font=\scriptsize\sffamily\bfseries, right=2pt of legX] {Incorrect};

    \node[hidden, draw=black, line width=0.65pt, minimum width=0.6cm] (leg2) at (4.8, 0) {};
    \node[font=\scriptsize\sffamily\bfseries, right=2pt of leg2] {Masked};

    \node[gtcell, draw=black, line width=0.65pt, minimum width=0.6cm] (leg3) at (7.1, 0) {};
    \node[font=\scriptsize\sffamily\bfseries, right=2pt of leg3] {Ground Truth};
\end{scope}

% --- One refinement step: current grid to denoiser to next grid ---
\coordinate (s0-out) at ($ (s0-1-12.east)!0.5!(s0-2-12.east) $);
\coordinate (s1-in) at ($ (s1-1-12.east)!0.5!(s1-2-12.east) $);

\begin{scope}[shift={(7.2, -1.95)}]
  % Text
  \node[
      draw=black!100,
    line width=0.95pt,
    inner sep=4pt,
    font=\footnotesize\sffamily\bfseries,
    text=black,
    anchor=west,
    align=left
  ] (iterbox) at (0.5,0)
  {Module A};

\end{scope}

\coordinate (module-in) at ($(iterbox.north west)!0.28!(iterbox.south west)$);
\coordinate (module-out) at ($(iterbox.north west)!0.72!(iterbox.south west)$);
\draw[black, -{Latex[length=2.3mm,width=1.7mm]}, line width=0.95pt]
  (s0-out) -- (module-in);
\draw[black, -{Latex[length=2.3mm,width=1.7mm]}, line width=0.95pt]
  (module-out) -- (s1-in);

\end{tikzpicture}


==> figure/no_slot_inference_v2_camera_ready.tikz <==
\usetikzlibrary{backgrounds}

\begin{tikzpicture}[
    % Cell styles
    cell/.style={
        minimum width=0.48cm, 
        minimum height=0.38cm, 
        font=\scriptsize\sffamily\bfseries,
        draw=black, line width=0.65pt,
        inner sep=1pt,
    },
    revealed/.style={cell, fill=green!85, text=black},
    incorrect/.style={cell, fill=red!85, text=black},
    hidden/.style={cell, fill=gray!25, text=gray!50},
    % Label styles
    steplabel/.style={font=\footnotesize\sffamily\bfseries, text=black, anchor=west},
    taulabel/.style={font=\tiny, text=gray, anchor=west},
    acclabel/.style={font=\tiny, text=blue!70, anchor=west},
    % Ground truth style
    gtcell/.style={cell, fill=blue!85, text=white},
]

% ---------------- Ground Truth ----------------
\node[steplabel, align=center] at (-1.0, 0) {Target\\Codewords};

\matrix (gt) [matrix of nodes, anchor=west,
    row sep=6pt,            % <<< CRITICAL FIX
    column sep=1pt,
    nodes={cell}
] at (0.8, 0) {
    |[gtcell]| 3B & |[gtcell]| 20 & |[gtcell]| 3D & |[gtcell]| 23 & |[gtcell]| 14 & |[gtcell]| 3F & |[gtcell]| 1E & |[gtcell]| 36 & |[gtcell]| 18 & |[gtcell]| 6 & |[gtcell]| 3A & |[gtcell]| 37 \\
    |[gtcell]| 1D & |[gtcell]| 3F & |[gtcell]| 17 & |[gtcell]| 14 & |[gtcell]| F & |[gtcell]| 36 & |[gtcell]| 23 & |[gtcell]| F & |[gtcell]| 2B & |[gtcell]| 13 & |[gtcell]| D & |[gtcell]| 12 \\
};

% ---- Bold outline per GT codeword (row-wise, background) ----
\begin{pgfonlayer}{background}
  \node[
    fit=(gt-1-1)(gt-1-12),
    draw=black,
    line width=1.2pt,
    inner sep=3pt
  ] {};

  \node[
    fit=(gt-2-1)(gt-2-12),
    draw=black,
    line width=1.2pt,
    inner sep=3pt
  ] {};
\end{pgfonlayer}

% Vertical progress line
%\draw[gray!60, line width=0.8pt]
%  (-2.4, -1.0) -- (-2.4, -5.2);

% Progress markers
%\foreach \y in {-1.2, -2.4, -3.6, -4.8} {
%  \fill[gray!70] (-2.4, \y) circle (1.2pt);
%}



% ---------------- Separator ----------------
\draw[black!65, dashed, line width=0.8pt] (-1.0, -0.8) -- (7.5, -0.8);

% ---------------- Step 0 ----------------
\node[steplabel] at (-1.0, -1.2) {Step 0};
%\node[taulabel] at (-1.8, -1.5) {$\tau$=1.20};
\matrix (s0) [matrix of nodes, anchor=west,
    row sep=1pt, column sep=1pt,
    nodes={cell}
] at (0.8, -1.35) {
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  & |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  \\
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} \\
};

% ---------------- Step 1 ----------------
\node[steplabel] at (-1.0, -2.4) {Step 1};
%\node[taulabel] at (-1.8, -1.5) {$\tau$=1.20};
\matrix (s1) [matrix of nodes, anchor=west,
    row sep=1pt, column sep=1pt,
    nodes={cell}
] at (0.8, -2.55) {
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[hidden]|\phantom{00}  & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00}  & 
    |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  \\
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[hidden]|\phantom{00}  & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  & 
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[revealed]| 13 & 
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} \\
};

% ---------------- Step 4 ----------------
\node[steplabel] at (-1.0, -3.6) {Step 4};
%\node[taulabel] at (-1.8, -2.7) {$\tau$=1.04};
\matrix (s4) [matrix of nodes, anchor=west,
    row sep=1pt, column sep=1pt,
    nodes={cell}
] at (0.8, -3.75) {
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[revealed]| 3F & 
    |[hidden]| \phantom{00}  & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[incorrect]| 13  & 
    |[incorrect]| D & |[hidden]|\phantom{00}  \\
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[hidden]|\phantom{00}  & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  & 
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00} & |[revealed]| 13 & 
    |[revealed]| D & |[hidden]| \phantom{00} \\
};

% ---------------- Step 7 ----------------
\node[steplabel] at (-1.0, -4.8) {Step 7};
%\node[taulabel] at (-1.8, -3.9) {$\tau$=0.69};
\matrix (s7) [matrix of nodes, anchor=west,
    row sep=1pt, column sep=1pt,
    nodes={cell}
] at (0.8, -4.95) {
    |[revealed]| 3B & |[incorrect]| 3F & 
    |[revealed]| 3D  & |[revealed]| 23 &  
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[hidden]| \phantom{00}  & |[hidden]| \phantom{00} & 
    |[revealed]| 18 & |[incorrect]| 13  & 
    |[incorrect]| D & |[hidden]|\phantom{00}  \\
    |[incorrect]| 3B & |[revealed]| 3F & 
    |[incorrect]| 3D  & |[revealed]| 14 & 
    |[hidden]| \phantom{00} & |[incorrect]| 3F  & 
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & 
    |[incorrect]| 18 & |[revealed]| 13 & 
    |[revealed]| D & |[hidden]| \phantom{00} \\
};

% ---------------- Step 12 ----------------
\node[steplabel] at (-1.0, -6.0) {Step 12};
%\node[taulabel] at (-1.8, -5.1) {$\tau$=0.30};
\matrix (s12) [matrix of nodes, anchor=west,
    row sep=1pt, column sep=1pt,
    nodes={cell}
] at (0.8, -6.15) {
    |[revealed]| 3B & |[incorrect]| 3F & 
    |[revealed]| 3D  & |[revealed]| 23 &  
    |[revealed]| 14 & |[incorrect]| 36 & 
    |[incorrect]| 23  & |[revealed]| 36 & 
    |[revealed]| 18 & |[incorrect]| 13  & 
    |[incorrect]| D & |[revealed]| 37  \\
    |[incorrect]| 3B & |[revealed]| 3F & 
    |[incorrect]| 3D  & |[revealed]| 14 & 
    |[incorrect]| 14 & |[incorrect]| 3F  & 
    |[incorrect]| 35 & |[revealed]| F & 
    |[incorrect]| 18 & |[revealed]| 13 & 
    |[revealed]| D & |[incorrect]| 37 \\
};

% ---------------- Accuracy ----------------
%\node[acclabel] at (6.5, -4.95) {100\%};

% ---------------- Legend ----------------
\begin{scope}[shift={(-0.75, -7.2)}]
    \node[revealed, draw=black, line width=0.65pt, minimum width=0.6cm] (leg1) at (0, 0) {};
    \node[font=\scriptsize\sffamily\bfseries, right=2pt of leg1] {Correct};

    \node[incorrect, draw=black, line width=0.65pt, minimum width=0.6cm] (legX) at (2.5, 0) {};
    \node[font=\scriptsize\sffamily\bfseries, right=2pt of legX] {Incorrect};

    \node[hidden, draw=black, line width=0.65pt, minimum width=0.6cm] (leg2) at (4.8, 0) {};
    \node[font=\scriptsize\sffamily\bfseries, right=2pt of leg2] {Masked};

    \node[gtcell, draw=black, line width=0.65pt, minimum width=0.6cm] (leg3) at (7.1, 0) {};
    \node[font=\scriptsize\sffamily\bfseries, right=2pt of leg3] {Ground Truth};
\end{scope}

% --- One refinement step: current grid to denoiser to next grid ---
\coordinate (s0-out) at ($ (s0-1-12.east)!0.5!(s0-2-12.east) $);
\coordinate (s1-in) at ($ (s1-1-12.east)!0.5!(s1-2-12.east) $);

\begin{scope}[shift={(7.2, -1.95)}]
  % Text
  \node[
      draw=black!100,
    line width=0.95pt,
    inner sep=4pt,
    font=\footnotesize\sffamily\bfseries,
    text=black,
    anchor=west,
    align=left
  ] (iterbox) at (0.5,0)
  {Module B};

\end{scope}

\coordinate (module-in) at ($(iterbox.north west)!0.28!(iterbox.south west)$);
\coordinate (module-out) at ($(iterbox.north west)!0.72!(iterbox.south west)$);
\draw[black, -{Latex[length=2.3mm,width=1.7mm]}, line width=0.95pt]
  (s0-out) -- (module-in);
\draw[black, -{Latex[length=2.3mm,width=1.7mm]}, line width=0.95pt]
  (module-out) -- (s1-in);

\end{tikzpicture}


==> figure/proposed_inference_v2_camera_ready.tikz <==
\usetikzlibrary{backgrounds}

\begin{tikzpicture}[
    % Cell styles
    cell/.style={
        minimum width=0.48cm, 
        minimum height=0.38cm, 
        font=\scriptsize\sffamily\bfseries,
        draw=black, line width=0.65pt,
        inner sep=1pt,
    },
    revealed/.style={cell, fill=green!85, text=black},
    incorrect/.style={cell, fill=red!85, text=black},
    hidden/.style={cell, fill=gray!25, text=gray!50},
    % Label styles
    steplabel/.style={font=\footnotesize\sffamily\bfseries, text=black, anchor=west},
    taulabel/.style={font=\tiny, text=gray, anchor=west},
    acclabel/.style={font=\tiny, text=blue!70, anchor=west},
    % Ground truth style
    gtcell/.style={cell, fill=blue!85, text=white},
]

% ---------------- Ground Truth ----------------
\node[steplabel, align=center] at (-1.0, 0) {Ground\\Truth};

\matrix (gt) [matrix of nodes, anchor=west,
    row sep=6pt,            % <<< CRITICAL FIX
    column sep=1pt,
    nodes={cell}
] at (0.8, 0) {
    |[gtcell]| 3B & |[gtcell]| 20 & |[gtcell]| 3D & |[gtcell]| 23 & |[gtcell]| 14 & |[gtcell]| 3F & |[gtcell]| 1E & |[gtcell]| 36 & |[gtcell]| 18 & |[gtcell]| 6 & |[gtcell]| 3A & |[gtcell]| 37 \\
    |[gtcell]| 1D & |[gtcell]| 3F & |[gtcell]| 17 & |[gtcell]| 14 & |[gtcell]| F & |[gtcell]| 36 & |[gtcell]| 23 & |[gtcell]| F & |[gtcell]| 2B & |[gtcell]| 13 & |[gtcell]| D & |[gtcell]| 12 \\
};

% ---- Bold outline per GT codeword (row-wise, background) ----
\begin{pgfonlayer}{background}
  \node[
    fit=(gt-1-1)(gt-1-12),
    draw=black,
    line width=1.2pt,
    inner sep=3pt
  ] {};

  \node[
    fit=(gt-2-1)(gt-2-12),
    draw=black,
    line width=1.2pt,
    inner sep=3pt
  ] {};
\end{pgfonlayer}

% Vertical progress line
%\draw[gray!60, line width=0.8pt]
%  (-2.4, -1.0) -- (-2.4, -5.2);

% Progress markers
%\foreach \y in {-1.2, -2.4, -3.6, -4.8} {
%  \fill[gray!70] (-2.4, \y) circle (1.2pt);
%}

% ---------------- Separator ----------------
\draw[black!65, dashed, line width=0.8pt] (-1.0, -0.8) -- (7.5, -0.8);

% ---------------- Step 0 ----------------
\node[steplabel] at (-1.0, -1.2) {Step 0};
%\node[taulabel] at (-1.8, -1.5) {$\tau$=1.20};
\matrix (s0) [matrix of nodes, anchor=west,
    row sep=1pt, column sep=1pt,
    nodes={cell}
] at (0.8, -1.35) {
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  & |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  \\
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} \\
};


% ---------------- Step 1 ----------------
\node[steplabel] at (-1.0, -2.4) {Step 1};
%\node[taulabel] at (-1.8, -1.5) {$\tau$=1.20};
\matrix (s1) [matrix of nodes, anchor=west,
    row sep=1pt, column sep=1pt,
    nodes={cell}
] at (0.8, -2.55) {
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  & |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  \\
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]|\phantom{00}  & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[revealed]| 13 & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} \\
};

% ---------------- Step 4 ----------------
\node[steplabel] at (-1.0, -3.6) {Step 4};
%\node[taulabel] at (-1.8, -2.7) {$\tau$=1.04};
\matrix (s4) [matrix of nodes, anchor=west,
    row sep=1pt, column sep=1pt,
    nodes={cell}
] at (0.8, -3.75) {
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[revealed]| 14 & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} \\
    |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[revealed]| 17 & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[revealed]| 2B & |[revealed]| 13 & |[revealed]| D & |[hidden]| \phantom{00} \\
};

% ---------------- Step 7 ----------------
\node[steplabel] at (-1.0, -4.8) {Step 7};
%\node[taulabel] at (-1.8, -3.9) {$\tau$=0.69};
\matrix (s7) [matrix of nodes, anchor=west,
    row sep=1pt, column sep=1pt,
    nodes={cell}
] at (0.8, -4.95) {
    |[revealed]| 3B & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[revealed]| 23 & |[revealed]| 14 & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[revealed]| 36 & |[revealed]| 18 & |[hidden]| \phantom{00} & |[revealed]| 3A & |[revealed]| 37 \\
    |[revealed]| 1D & |[hidden]| \phantom{00} & |[revealed]| 17 & |[hidden]| \phantom{00} & |[revealed]| F & |[hidden]| \phantom{00} & |[hidden]| \phantom{00} & |[revealed]| F & |[revealed]| 2B & |[revealed]| 13 & |[revealed]| D & |[revealed]| 12 \\
};

% ---------------- Step 12 ----------------
\node[steplabel] at (-1.0, -6.0) {Step 12};
%\node[taulabel] at (-1.8, -5.1) {$\tau$=0.30};
\matrix (s12) [matrix of nodes, anchor=west,
    row sep=1pt, column sep=1pt,
    nodes={cell}
] at (0.8, -6.15) {
    |[revealed]| 3B & |[revealed]| 20 & |[revealed]| 3D & |[revealed]| 23 & |[revealed]| 14 & |[revealed]| 3F & |[revealed]| 1E & |[revealed]| 36 & |[revealed]| 18 & |[revealed]| 6 & |[revealed]| 3A & |[revealed]| 37 \\
    |[revealed]| 1D & |[revealed]| 3F & |[revealed]| 17 & |[revealed]| 14 & |[revealed]| F & |[revealed]| 36 & |[revealed]| 23 & |[revealed]| F & |[revealed]| 2B & |[revealed]| 13 & |[revealed]| D & |[revealed]| 12 \\
};

% ---------------- Accuracy ----------------
%\node[acclabel] at (6.5, -4.95) {100\%};

% ---------------- Legend ----------------
\begin{scope}[shift={(-0.75, -7.2)}]
    \node[revealed, draw=black, line width=0.65pt, minimum width=0.6cm] (leg1) at (0, 0) {};
    \node[font=\scriptsize\sffamily\bfseries, right=2pt of leg1] {Correct};

    \node[incorrect, draw=black, line width=0.65pt, minimum width=0.6cm] (legX) at (2.5, 0) {};
    \node[font=\scriptsize\sffamily\bfseries, right=2pt of legX] {Incorrect};

    \node[hidden, draw=black, line width=0.65pt, minimum width=0.6cm] (leg2) at (4.8, 0) {};
    \node[font=\scriptsize\sffamily\bfseries, right=2pt of leg2] {Masked};

    \node[gtcell, draw=black, line width=0.65pt, minimum width=0.6cm] (leg3) at (7.1, 0) {};
    \node[font=\scriptsize\sffamily\bfseries, right=2pt of leg3] {Ground Truth};
\end{scope}


% --- One refinement step: current grid to denoiser to next grid ---
\coordinate (s0-out) at ($ (s0-1-12.east)!0.5!(s0-2-12.east) $);
\coordinate (s1-in) at ($ (s1-1-12.east)!0.5!(s1-2-12.east) $);

\begin{scope}[shift={(7.2, -1.95)}]
  \node[
    draw=black!100,
    line width=0.95pt,
    inner sep=4pt,
    font=\footnotesize\sffamily\bfseries,
    text=black,
    anchor=west,
    align=center
  ] (iterbox) at (0.5,0)
  {Module A + B};
\end{scope}

\coordinate (module-in) at ($(iterbox.north west)!0.28!(iterbox.south west)$);
\coordinate (module-out) at ($(iterbox.north west)!0.72!(iterbox.south west)$);
\draw[black, -{Latex[length=2.3mm,width=1.7mm]}, line width=0.95pt]
  (s0-out) -- (module-in);
\draw[black, -{Latex[length=2.3mm,width=1.7mm]}, line width=0.95pt]
  (module-out) -- (s1-in);

\end{tikzpicture}

